Localization of five-dimensional Elko spinors with non-minimal coupling on thick branes

It has been found that the zero mode of a five-dimensional Elko spinor could be localized on branes by introducing a Yukawa-type coupling between the Elko spinor and the background scalar field or the Ricci scalar. However, the Yukawa-type coupling is not appropriate for all brane models. In this paper, we explore other localization mechanism for the Elko spinor by introducing the non-minimal coupling $f(\phi)\mathfrak{L}_{Elko}$ between the five-dimensional Elko spinor and the background scalar field. We give the general expressions of the Elko zero mode and the function $f(\phi)$. Through two thick brane models and three concrete examples, we show that the Elko zero mode can be localized on the branes by this new mechanism. This provides us more possibilities of localizing the Elko zero mode.

==> (inline-ps-0) <==

!PS-Adobe-2.0 EPSF-2.0
CreationDate: Mon Jul 13 16:51:17 1992
DocumentFonts: (atend)
Pages: 0 1
BoundingBox: 72 31 601 342
EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
Trailer
DocumentFonts: Helvetica

